Uncertainty-Based Biological Age Estimation of Brain MRI Scans

Age is an essential factor in modern diagnostic procedures. However, assessment of the true biological age (BA) remains a daunting task due to the lack of reference ground-truth labels. Current BA estimation approaches are either restricted to skeletal images or rely on non-imaging modalities that yield a whole-body BA assessment. However, various organ systems may exhibit different aging characteristics due to lifestyle and genetic factors. In this initial study, we propose a new framework for organ-specific BA estimation utilizing 3D magnetic resonance image (MRI) scans. As a first step, this framework predicts the chronological age (CA) together with the corresponding patient-dependent aleatoric uncertainty. An iterative training algorithm is then utilized to segregate atypical aging patients from the given population based on the predicted uncertainty scores. In this manner, we hypothesize that training a new model on the remaining population should approximate the true BA behavior. We apply the proposed methodology on a brain MRI dataset containing healthy individuals as well as Alzheimer's patients. We demonstrate the correlation between the predicted BAs and the expected cognitive deterioration in Alzheimer's patients.

==> alz_k_3_n_10_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.00881834215167549\\
-11.9	0\\
-9.8	0.017636684303351\\
-7.7	0.0132275132275132\\
-5.6	0.017636684303351\\
-3.5	0.0617283950617284\\
-1.4	0.0705467372134039\\
0.700000000000001	0.0793650793650794\\
2.8	0.101410934744268\\
4.9	0.0440917107583775\\
7	0.0220458553791887\\
9.1	0.017636684303351\\
11.2	0.00881834215167549\\
13.3	0.00881834215167548\\
15.4	0.00440917107583775\\
17.5	0.00440917107583775\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-22	0.00330687830687831\\
-19.2	0.00330687830687831\\
-16.4	0.00992063492063492\\
-13.6	0.00330687830687831\\
-10.8	0.00992063492063492\\
-8	0.00992063492063492\\
-5.2	0.0132275132275132\\
-2.4	0.0198412698412698\\
0.400000000000002	0.0231481481481481\\
3.2	0.0462962962962963\\
6	0.0396825396825397\\
8.8	0.0694444444444445\\
11.6	0.0628306878306877\\
14.4	0.0231481481481482\\
17.2	0.0198412698412698\\
20	0.0198412698412698\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	5.34274533587671e-05\\
-21.9	5.63610037959667e-05\\
-21.8	5.94423036168337e-05\\
-21.7	6.26780116505802e-05\\
-21.6	6.60750433524315e-05\\
-21.5	6.9640578406176e-05\\
-21.4	7.33820684356187e-05\\
-21.3	7.73072448201956e-05\\
-21.2	8.14241266095779e-05\\
-21.1	8.57410285316632e-05\\
-21	9.02665690878961e-05\\
-20.9	9.50096787293968e-05\\
-20.8	9.99796081069034e-05\\
-20.7	0.00010518593638704\\
-20.6	0.000110638579626922\\
-20.5	0.000116347799198607\\
-20.4	0.000122324210254357\\
-20.3	0.000128578790223166\\
-20.2	0.000135122887328447\\
-20.1	0.000141968229116213\\
-20	0.00014912693098255\\
-19.9	0.000156611504688585\\
-19.8	0.000164434866850572\\
-19.7	0.000172610347392159\\
-19.6	0.000181151697945275\\
-19.5	0.000190073100185514\\
-19.4	0.000199389174087268\\
-19.3	0.000209114986083262\\
-19.2	0.00021926605711257\\
-19.1	0.000229858370540533\\
-19	0.000240908379933455\\
-18.9	0.000252433016670311\\
-18.8	0.000264449697373122\\
-18.7	0.000276976331137053\\
-18.6	0.000290031326540704\\
-18.5	0.0003036335984165\\
-18.4	0.000317802574360487\\
-18.3	0.000332558200960314\\
-18.2	0.000347920949719625\\
-18.1	0.000363911822656534\\
-18	0.000380552357553401\\
-17.9	0.00039786463283455\\
-17.8	0.000415871272048178\\
-17.7	0.000434595447928185\\
-17.6	0.000454060886011273\\
-17.5	0.000474291867784241\\
-17.4	0.000495313233336041\\
-17.3	0.000517150383488804\\
-17.2	0.000539829281381777\\
-17.1	0.000563376453481777\\
-17	0.000587818989993631\\
-16.9	0.000613184544643785\\
-16.8	0.000639501333810214\\
-16.7	0.000666798134971599\\
-16.6	0.000695104284448726\\
-16.5	0.000724449674411113\\
-16.4	0.000754864749121852\\
-16.3	0.000786380500393903\\
-16.2	0.000819028462231192\\
-16.1	0.000852840704628189\\
-16	0.000887849826501999\\
-15.9	0.000924088947731445\\
-15.8	0.000961591700278149\\
-15.7	0.00100039221836526\\
-15.6	0.00104052512769026\\
-15.5	0.00108202553364903\\
-15.4	0.00112492900854965\\
-15.3	0.00116927157779508\\
-15.2	0.00121508970501573\\
-15.1	0.00126242027613386\\
-15	0.00131130058234396\\
-14.9	0.00136176830199469\\
-14.8	0.00141386148136038\\
-14.7	0.00146761851429245\\
-14.6	0.00152307812074372\\
-14.5	0.00158027932416169\\
-14.4	0.00163926142775044\\
-14.3	0.0017000639896043\\
-14.2	0.00176272679672116\\
-14.1	0.00182728983790798\\
-14	0.00189379327559634\\
-13.9	0.00196227741659262\\
-13.8	0.00203278268179346\\
-13.7	0.00210534957490568\\
-13.6	0.00218001865021825\\
-13.5	0.00225683047948342\\
-13.4	0.00233582561797565\\
-13.3	0.0024170445698088\\
-13.2	0.0025005277526061\\
-13.1	0.00258631546163266\\
-13	0.00267444783351758\\
-12.9	0.00276496480971196\\
-12.8	0.00285790609985041\\
-12.7	0.00295331114520757\\
-12.6	0.00305121908246772\\
-12.5	0.00315166870805449\\
-12.4	0.00325469844330071\\
-12.3	0.00336034630077379\\
-12.2	0.00346864985211165\\
-12.1	0.00357964619776777\\
-12	0.00369337193911099\\
-11.9	0.00380986315337818\\
-11.8	0.00392915537203392\\
-11.7	0.00405128356315328\\
-11.6	0.0041762821185099\\
-11.5	0.00430418484612362\\
-11.4	0.0044350249690989\\
-11.3	0.00456883513166789\\
-11.2	0.00470564741343988\\
-11.1	0.00484549335295236\\
-11	0.00498840398171729\\
-10.9	0.00513440987005978\\
-10.8	0.00528354118615405\\
-10.7	0.00543582776977375\\
-10.6	0.00559129922238875\\
-10.5	0.00574998501535806\\
-10.4	0.00591191461808746\\
-10.3	0.00607711764813952\\
-10.2	0.00624562404540084\\
-10.1	0.00641746427252602\\
-10	0.00659266954398645\\
-9.9	0.00677127208615372\\
-9.8	0.00695330543093861\\
-9.7	0.00713880474558481\\
-9.6	0.00732780720127865\\
-9.5	0.00752035238327811\\
-9.4	0.00771648274528324\\
-9.3	0.00791624411076101\\
-9.2	0.00811968622389661\\
-9.1	0.00832686335276577\\
-9	0.00853783494720293\\
-8.9	0.00875266635367568\\
-8.8	0.00897142958925709\\
-8.7	0.00919420417651542\\
-8.6	0.00942107804080307\\
-8.5	0.00965214847102505\\
-8.4	0.00988752314449174\\
-8.3	0.0101273212159095\\
-8.2	0.010371674469931\\
-8.1	0.0106207285359711\\
-8	0.0108746441631896\\
-7.9	0.0111335985526522\\
-7.8	0.0113977867426936\\
-7.7	0.0116674230424383\\
-7.6	0.0119427425072674\\
-7.5	0.0122240024487735\\
-7.4	0.0125114839704127\\
-7.3	0.0128054935186574\\
-7.2	0.013106364437976\\
-7.1	0.0134144585164342\\
-7	0.0137301675071332\\
-6.9	0.0140539146090886\\
-6.8	0.0143861558895291\\
-6.7	0.0147273816279717\\
-6.6	0.0150781175608358\\
-6.5	0.0154389260038077\\
-6.4	0.0158104068276972\\
-6.3	0.0161931982621533\\
-6.2	0.016587977500369\\
-6.1	0.0169954610768236\\
-6	0.0174164049892313\\
-5.9	0.0178516045352069\\
-5.8	0.0183018938337649\\
-5.7	0.0187681450016723\\
-5.6	0.0192512669549001\\
-5.5	0.0197522038060133\\
-5.4	0.0202719328293151\\
-5.3	0.0208114619669668\\
-5.2	0.0213718268511443\\
-5.1	0.0219540873196063\\
-5	0.0225593234048429\\
-4.9	0.0231886307802611\\
-4.8	0.0238431156506554\\
-4.7	0.0245238890785044\\
-4.6	0.02523206074242\\
-4.5	0.0259687321293399\\
-4.4	0.0267349891677802\\
-4.3	0.0275318943156071\\
-4.2	0.0283604781223242\\
-4.1	0.0292217302927366\\
-4	0.030116590286003\\
-3.9	0.0310459374914447\\
-3.8	0.0320105810299768\\
-3.7	0.0330112492375788\\
-3.6	0.0340485788947322\\
-3.5	0.0351231042731363\\
-3.4	0.0362352460781556\\
-3.3	0.037385300372256\\
-3.2	0.0385734275710314\\
-3.1	0.0397996416092092\\
-3	0.0410637993791274\\
-2.9	0.042365590548493\\
-2.8	0.0437045278676554\\
-2.7	0.0450799380790557\\
-2.6	0.0464909535428462\\
-2.5	0.0479365046928293\\
-2.4	0.0494153134357752\\
-2.3	0.0509258876047606\\
-2.2	0.0524665165734027\\
-2.1	0.054035268132694\\
-2	0.055629986725565\\
-1.9	0.0572482931263256\\
-1.8	0.0588875856427687\\
-1.7	0.0605450429080234\\
-1.6	0.0622176283172733\\
-1.5	0.0639020961512927\\
-1.4	0.0655949994145168\\
-1.3	0.0672926994001603\\
-1.2	0.0689913769788909\\
-1.1	0.0706870455909046\\
-1	0.0723755659041148\\
-0.899999999999999	0.0740526620837554\\
-0.799999999999997	0.0757139396012036\\
-0.699999999999999	0.077354904492472\\
-0.599999999999998	0.0789709839598105\\
-0.5	0.0805575481934243\\
-0.399999999999999	0.0821099332746757\\
-0.299999999999997	0.083623465007504\\
-0.199999999999999	0.0850934835113951\\
-0.0999999999999979	0.0865153683972387\\
0	0.0878845643370402\\
0.100000000000001	0.0891966068298516\\
0.200000000000003	0.0904471479596173\\
0.300000000000001	0.0916319819360192\\
0.400000000000002	0.0927470702069535\\
0.5	0.0937885659310566\\
0.600000000000001	0.0947528376007696\\
0.700000000000003	0.0956364916107999\\
0.800000000000001	0.0964363935735023\\
0.900000000000002	0.0971496881916052\\
1	0.0977738175097831\\
1.1	0.0983065373797142\\
1.2	0.0987459319883319\\
1.3	0.0990904263158076\\
1.4	0.0993387964082219\\
1.5	0.0994901773696571\\
1.6	0.0995440689993685\\
1.7	0.0995003390215023\\
1.8	0.0993592238772688\\
1.9	0.0991213270722901\\
2	0.0987876150947283\\
2.1	0.0983594109425086\\
2.2	0.0978383853201942\\
2.3	0.0972265455875832\\
2.4	0.0965262225626305\\
2.5	0.0957400553006049\\
2.6	0.0948709739892486\\
2.7	0.093922181115916\\
2.8	0.0928971310770468\\
2.9	0.0917995084127254\\
3	0.0906332048593718\\
3.1	0.0894022954216987\\
3.2	0.0881110136708989\\
3.3	0.0867637264795545\\
3.4	0.0853649084049926\\
3.5	0.0839191159317719\\
3.6	0.0824309617807315\\
3.7	0.0809050894866586\\
3.8	0.0793461484392395\\
3.9	0.07775876957269\\
4	0.0761475418784788\\
4.1	0.0745169899030261\\
4.2	0.0728715523783838\\
4.3	0.0712155621188822\\
4.4	0.0695532273007685\\
4.5	0.0678886142252006\\
4.6	0.0662256316477963\\
4.7	0.0645680167405091\\
4.8	0.0629193227341154\\
4.9	0.0612829082722674\\
5	0.0596619284910856\\
5.1	0.0580593278218255\\
5.2	0.0564778344984264\\
5.3	0.0549199567368876\\
5.4	0.0533879805395618\\
5.5	0.051883969064722\\
5.6	0.0504097634902467\\
5.7	0.048966985290051\\
5.8	0.0475570398330394\\
5.9	0.0461811212068827\\
6	0.0448402181628699\\
6.1	0.0435351210734314\\
6.2	0.0422664297906621\\
6.3	0.0410345622922555\\
6.4	0.0398397640006285\\
6.5	0.0386821176616218\\
6.6	0.0375615536709013\\
6.7	0.0364778607389957\\
6.8	0.0354306967896675\\
6.9	0.0344195999909351\\
7	0.0334439998234337\\
7.1	0.032503228096807\\
7.2	0.0315965298313474\\
7.3	0.0307230739290487\\
7.4	0.0298819635654738\\
7.5	0.0290722462412858\\
7.6	0.0282929234398295\\
7.7	0.0275429598446889\\
7.8	0.0268212920786071\\
7.9	0.026126836932441\\
8	0.0254584990598799\\
8.1	0.0248151781204073\\
8.2	0.0241957753593834\\
8.3	0.0235991996201229\\
8.4	0.0230243727883972\\
8.5	0.0224702346748892\\
8.6	0.0219357473457286\\
8.7	0.0214198989153496\\
8.8	0.0209217068195184\\
8.9	0.0204402205894818\\
9	0.0199745241508083\\
9.1	0.0195237376726273\\
9.2	0.0190870189946503\\
9.3	0.0186635646606046\\
9.4	0.0182526105875409\\
9.5	0.0178534324009305\\
9.6	0.0174653454655732\\
9.7	0.0170877046421246\\
9.8	0.0167199037985566\\
9.9	0.0163613751051218\\
10	0.016011588140434\\
10.1	0.0156700488351317\\
10.2	0.0153362982783038\\
10.3	0.0150099114104389\\
10.4	0.0146904956251576\\
10.5	0.0143776893004168\\
10.6	0.0140711602782659\\
10.7	0.0137706043106088\\
10.8	0.013475743486801\\
10.9	0.0131863246573094\\
11	0.0129021178660994\\
11.1	0.0126229148028955\\
11.2	0.012348527285012\\
11.3	0.0120787857770671\\
11.4	0.0118135379555919\\
11.5	0.0115526473243261\\
11.6	0.0112959918848588\\
11.7	0.0110434628662344\\
11.8	0.0107949635161895\\
11.9	0.0105504079558259\\
12	0.0103097200987547\\
12.1	0.0100728326350566\\
12.2	0.00983968607980286\\
12.3	0.00961022788535708\\
12.4	0.00938441161622719\\
12.5	0.00916219618485963\\
12.6	0.00894354514645288\\
12.7	0.00872842605061415\\
12.8	0.00851680984748383\\
12.9	0.00830867034580336\\
13	0.00810398372029758\\
13.1	0.00790272806567781\\
13.2	0.0077048829945421\\
13.3	0.00751042927644961\\
13.4	0.00731934851547273\\
13.5	0.00713162286357968\\
13.6	0.00694723476726753\\
13.7	0.00676616674494788\\
13.8	0.00658840119268227\\
13.9	0.00641392021596767\\
14	0.0062427054853831\\
14.1	0.00607473811402306\\
14.2	0.00590999855476112\\
14.3	0.00574846651550561\\
14.4	0.00559012089072681\\
14.5	0.00543493970765192\\
14.6	0.00528290008563712\\
14.7	0.0051339782073363\\
14.8	0.00498814930039211\\
14.9	0.00484538762847585\\
15	0.00470566649059943\\
15.1	0.00456895822771353\\
15.2	0.00443523423569169\\
15.3	0.00430446498388091\\
15.4	0.00417662003847355\\
15.5	0.00405166809002571\\
15.6	0.00392957698451153\\
15.7	0.0038103137573622\\
15.8	0.00369384466999385\\
15.9	0.00358013524837827\\
16	0.0034691503232566\\
16.1	0.00336085407163829\\
16.2	0.00325521005926554\\
16.3	0.00315218128375834\\
16.4	0.00305173021818666\\
16.5	0.00295381885484475\\
16.6	0.0028584087490282\\
16.7	0.00276546106263768\\
16.8	0.00267493660745404\\
16.9	0.00258679588794827\\
17	0.00250099914350668\\
17.1	0.00241750638996672\\
17.2	0.00233627746037265\\
17.3	0.0022572720448721\\
17.4	0.00218044972968595\\
17.5	0.00210577003509317\\
17.6	0.00203319245238177\\
17.7	0.00196267647972407\\
17.8	0.00189418165694229\\
17.9	0.00182766759913637\\
18	0.00176309402915183\\
18.1	0.0017004208088705\\
18.2	0.00163960796931181\\
18.3	0.00158061573953605\\
18.4	0.00152340457434543\\
18.5	0.00146793518078153\\
18.6	0.00141416854342116\\
18.7	0.00136206594847547\\
18.8	0.0013115890066995\\
18.9	0.00126269967512171\\
19	0.00121536027760516\\
19.1	0.00116953352425398\\
19.2	0.00112518252968013\\
19.3	0.00108227083014746\\
19.4	0.00104076239961127\\
19.5	0.0010006216646726\\
19.6	0.000961813518468216\\
19.7	0.00092430333351764\\
19.8	0.000888056973549949\\
19.9	0.000853040804333728\\
20	0.000819221703534216\\
20.1	0.000786567069622478\\
20.2	0.000755044829861887\\
20.3	0.000724623447397675\\
20.4	0.00069527192747583\\
20.5	0.000666959822817745\\
20.6	0.000639657238177497\\
20.7	0.00061333483410871\\
20.8	0.000587963829968118\\
20.9	0.000563516006183068\\
21	0.000539963705810177\\
21.1	0.00051727983541237\\
21.2	0.000495437865281447\\
21.3	0.000474411829033189\\
21.4	0.000454176322601899\\
21.5	0.000434706502660988\\
21.6	0.000415978084496072\\
21.7	0.000397967339356672\\
21.8	0.000380651091312373\\
21.9	0.000364006713638898\\
22	0.000348012124759189\\
22.1	0.000332645783764206\\
22.2	0.000317886685537685\\
22.3	0.000303714355508666\\
22.4	0.000290108844055136\\
22.5	0.000277050720581596\\
22.6	0.000264521067292876\\
22.7	0.000252501472685992\\
22.8	0.000240974024781281\\
22.9	0.000229921304113483\\
23	0.000219326376502911\\
23.1	0.000209172785626208\\
23.2	0.000199444545405666\\
23.3	0.000190126132235444\\
23.4	0.000181202477062453\\
23.5	0.000172658957339058\\
23.6	0.000164481388864141\\
23.7	0.000156656017528492\\
23.8	0.000149169510979855\\
23.9	0.00014200895022238\\
24	0.000135161821164621\\
24.1	0.000128616006129631\\
24.2	0.000122359775340107\\
24.3	0.000116381778390957\\
24.4	0.000110671035721091\\
24.5	0.000105216930095635\\
24.6	0.000100009198109265\\
24.7	9.50379217207219e-05\\
24.8	9.02935198281051e-05\\
24.9	8.576673989395e-05\\
25	8.14486496285963e-05\\
};
\label{lab:alz_ca}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	0.00126304493657828\\
-21.9	0.00130415006743815\\
-21.8	0.00134622610079025\\
-21.7	0.00138928110109038\\
-21.6	0.00143332258427088\\
-21.5	0.00147835749238664\\
-21.4	0.00152439216828622\\
-21.3	0.00157143233035341\\
-21.2	0.00161948304736578\\
-21.1	0.00166854871351846\\
-21	0.00171863302366247\\
-20.9	0.00176973894880834\\
-20.8	0.00182186871194667\\
-20.7	0.0018750237642389\\
-20.6	0.00192920476163195\\
-20.5	0.00198441154195191\\
-20.4	0.00204064310253248\\
-20.3	0.00209789757843483\\
-20.2	0.00215617222131606\\
-20.1	0.0022154633790042\\
-20	0.00227576647583804\\
-19.9	0.0023370759938305\\
-19.8	0.00239938545471456\\
-19.7	0.00246268740293065\\
-19.6	0.00252697338961497\\
-19.5	0.00259223395764738\\
-19.4	0.00265845862781793\\
-19.3	0.00272563588617034\\
-19.2	0.00279375317258049\\
-19.1	0.00286279687062702\\
-19	0.00293275229881098\\
-18.9	0.00300360370317987\\
-18.8	0.0030753342514109\\
-18.7	0.00314792602840697\\
-18.6	0.00322136003345742\\
-18.5	0.00329561617901436\\
-18.4	0.0033706732911336\\
-18.3	0.00344650911162774\\
-18.2	0.00352310030197668\\
-18.1	0.00360042244903917\\
-18	0.00367845007260675\\
-17.9	0.003757156634839\\
-17.8	0.00383651455161676\\
-17.7	0.00391649520584728\\
-17.6	0.00399706896275279\\
-17.5	0.00407820518717079\\
-17.4	0.00415987226289173\\
-17.3	0.00424203761405657\\
-17.2	0.00432466772863353\\
-17.1	0.00440772818398992\\
-17	0.00449118367457176\\
-16.9	0.00457499804170028\\
-16.8	0.0046591343054906\\
-16.7	0.00474355469889462\\
-16.6	0.00482822070386577\\
-16.5	0.00491309308964013\\
-16.4	0.0049981319531236\\
-16.3	0.00508329676137168\\
-16.2	0.00516854639614382\\
-16.1	0.00525383920050999\\
-16	0.00533913302748379\\
-15.9	0.00542438529065111\\
-15.8	0.00550955301675999\\
-15.7	0.00559459290023259\\
-15.6	0.00567946135955597\\
-15.5	0.00576411459550426\\
-15.4	0.00584850865114024\\
-15.3	0.00593259947354021\\
-15.2	0.00601634297718182\\
-15.1	0.00609969510893003\\
-15	0.00618261191455244\\
-14.9	0.00626504960669087\\
-14.8	0.00634696463421187\\
-14.7	0.00642831375285509\\
-14.6	0.00650905409709397\\
-14.5	0.00658914325311961\\
-14.4	0.00666853933285475\\
-14.3	0.00674720104890077\\
-14.2	0.0068250877903175\\
-14.1	0.00690215969913114\\
-14	0.00697837774746323\\
-13.9	0.0070537038151693\\
-13.8	0.00712810076787313\\
-13.7	0.00720153253527931\\
-13.6	0.00727396418964386\\
-13.5	0.0073453620242796\\
-13.4	0.00741569363197087\\
-13.3	0.00748492798316908\\
-13.2	0.00755303550383841\\
-13.1	0.00761998815281911\\
-13	0.0076857594985734\\
-12.9	0.00775032479517732\\
-12.8	0.00781366105742038\\
-12.7	0.00787574713487309\\
-12.6	0.00793656378478147\\
-12.5	0.00799609374364646\\
-12.4	0.00805432179734513\\
-12.3	0.00811123484965034\\
-12.2	0.0081668219890045\\
-12.1	0.00822107455340341\\
-12	0.00827398619324553\\
-11.9	0.008325552932003\\
-11.8	0.00837577322457024\\
-11.7	0.00842464801314744\\
-11.6	0.00847218078051663\\
-11.5	0.00851837760056922\\
-11.4	0.00856324718594547\\
-11.3	0.00860680093264765\\
-11.2	0.00864905296149059\\
-11.1	0.0086900201562555\\
-11	0.00872972219841503\\
-10.9	0.00876818159830038\\
-10.8	0.00880542372258379\\
-10.7	0.00884147681795302\\
-10.6	0.00887637203085767\\
-10.5	0.00891014342321083\\
-10.4	0.00894282798393332\\
-10.3	0.00897446563623181\\
-10.2	0.0090050992405067\\
-10.1	0.00903477459279021\\
-10	0.00906354041861963\\
-9.9	0.00909144836225664\\
-9.8	0.00911855297116816\\
-9.7	0.00914491167569075\\
-9.6	0.00917058476380576\\
-9.5	0.00919563535095958\\
-9.4	0.00922012934486898\\
-9.3	0.00924413540525911\\
-9.2	0.00926772489848854\\
-9.1	0.00929097184702305\\
-9	0.00931395287372781\\
-8.9	0.00933674714095532\\
-8.8	0.00935943628441518\\
-8.7	0.00938210434181975\\
-8.6	0.00940483767630921\\
-8.5	0.0094277248946683\\
-8.4	0.00945085676035667\\
-8.3	0.00947432610138456\\
-8.2	0.00949822771307542\\
-8.1	0.0095226582557677\\
-8	0.00954771614751826\\
-7.9	0.00957350145188154\\
-7.8	0.0096001157608489\\
-7.7	0.00962766207304496\\
-7.6	0.00965624466728906\\
-7.5	0.00968596897164233\\
-7.4	0.00971694142807298\\
-7.3	0.00974926935288539\\
-7.2	0.0097830607930714\\
-7.1	0.0098184243787551\\
-7	0.00985546917191644\\
-6.9	0.00989430451159208\\
-6.8	0.00993503985576613\\
-6.7	0.00997778462017762\\
-6.6	0.0100226480142855\\
-6.5	0.0100697388746466\\
-6.4	0.0101191654959778\\
-6.3	0.0101710354601855\\
-6.2	0.0102254554636644\\
-6.1	0.0102825311431794\\
-6	0.0103423669006612\\
-5.9	0.0104050657272605\\
-5.8	0.0104707290270221\\
-5.7	0.0105394564405533\\
-5.6	0.0106113456690782\\
-5.5	0.0106864922992825\\
-5.4	0.0107649896293703\\
-5.3	0.010846928496766\\
-5.2	0.0109323971079124\\
-5.1	0.0110214808706257\\
-5	0.0111142622294864\\
-4.9	0.0112108205047528\\
-4.8	0.0113112317353019\\
-4.7	0.0114155685261095\\
-4.6	0.0115238999007957\\
-4.5	0.0116362911597703\\
-4.4	0.0117528037445237\\
-4.3	0.0118734951086155\\
-4.2	0.0119984185959223\\
-4.1	0.0121276233267101\\
-4	0.0122611540921037\\
-3.9	0.0123990512575264\\
-3.8	0.0125413506756869\\
-3.7	0.0126880836096889\\
-3.6	0.0128392766668371\\
-3.5	0.0129949517437106\\
-3.4	0.0131551259830656\\
-3.3	0.0133198117431241\\
-3.2	0.013489016579791\\
-3.1	0.013662743242332\\
-3	0.0138409896830244\\
-2.9	0.0140237490812752\\
-2.8	0.0142110098826797\\
-2.7	0.0144027558534653\\
-2.6	0.0145989661507372\\
-2.5	0.0147996154089102\\
-2.4	0.0150046738426732\\
-2.3	0.0152141073667942\\
-2.2	0.0154278777330257\\
-2.1	0.0156459426843272\\
-2	0.0158682561265632\\
-1.9	0.0160947683177818\\
-1.8	0.0163254260751158\\
-1.7	0.0165601729992848\\
-1.6	0.0167989497166011\\
-1.5	0.0170416941383155\\
-1.4	0.017288341737053\\
-1.3	0.0175388258400083\\
-1.2	0.0177930779384836\\
-1.1	0.0180510280132584\\
-1	0.0183126048751841\\
-0.899999999999999	0.0185777365202996\\
-0.799999999999997	0.018846350498659\\
-0.699999999999999	0.0191183742959544\\
-0.599999999999998	0.0193937357269124\\
-0.5	0.0196723633393249\\
-0.399999999999999	0.0199541868274657\\
-0.299999999999997	0.0202391374535258\\
-0.199999999999999	0.020527148475583\\
-0.0999999999999979	0.020818155580507\\
0	0.0211120973200795\\
0.100000000000001	0.021408915548494\\
0.200000000000003	0.021708555859286\\
0.300000000000001	0.0220109680196268\\
0.400000000000002	0.0223161063998089\\
0.5	0.0226239303956394\\
0.600000000000001	0.0229344048413608\\
0.700000000000003	0.0232475004106192\\
0.800000000000001	0.0235631940029127\\
0.900000000000002	0.0238814691128693\\
1	0.0242023161796333\\
1.1	0.0245257329135732\\
1.2	0.0248517245974744\\
1.3	0.025180304359338\\
1.4	0.0255114934138802\\
1.5	0.0258453212698141\\
1.6	0.0261818258999966\\
1.7	0.0265210538715408\\
1.8	0.026863060433031\\
1.9	0.0272079095560281\\
2	0.0275556739281258\\
2.1	0.0279064348949109\\
2.2	0.0282602823482891\\
2.3	0.0286173145587748\\
2.4	0.0289776379494937\\
2.5	0.0293413668098248\\
2.6	0.0297086229468071\\
2.7	0.0300795352726542\\
2.8	0.0304542393269651\\
2.9	0.0308328767324824\\
3	0.0312155945835355\\
3.1	0.0316025447666155\\
3.2	0.0319938832128534\\
3.3	0.0323897690825238\\
3.4	0.0327903638820604\\
3.5	0.0331958305144537\\
3.6	0.0336063322642999\\
3.7	0.034022031719185\\
3.8	0.0344430896295094\\
3.9	0.0348696637093002\\
4	0.0353019073809958\\
4.1	0.0357399684676421\\
4.2	0.0361839878363867\\
4.3	0.0366340979976149\\
4.4	0.0370904216645173\\
4.5	0.0375530702783242\\
4.6	0.0380221425048771\\
4.7	0.0384977227086309\\
4.8	0.0389798794105868\\
4.9	0.0394686637370444\\
5	0.03996410786643\\
5.1	0.0404662234817952\\
5.2	0.040975000236895\\
5.3	0.0414904042440291\\
5.4	0.0420123765920785\\
5.5	0.0425408319033685\\
5.6	0.043075656938155\\
5.7	0.0436167092556465\\
5.8	0.0441638159405437\\
5.9	0.0447167724040998\\
6	0.0452753412686693\\
6.1	0.0458392513446291\\
6.2	0.0464081967084109\\
6.3	0.0469818358901858\\
6.4	0.047559791179482\\
6.5	0.0481416480567042\\
6.6	0.0487269547581437\\
6.7	0.0493152219816392\\
6.8	0.0499059227395543\\
6.9	0.050498492365192\\
7	0.0510923286781642\\
7.1	0.0516867923135776\\
7.2	0.0522812072191926\\
7.3	0.05287486132396\\
7.4	0.0534670073805407\\
7.5	0.0540568639835792\\
7.6	0.0546436167646253\\
7.7	0.055226419763696\\
7.8	0.055804396976539\\
7.9	0.0563766440757032\\
8	0.0569422303025585\\
8.1	0.0575002005264272\\
8.2	0.0580495774660081\\
8.3	0.0585893640672983\\
8.4	0.059118546031247\\
8.5	0.0596360944834243\\
8.6	0.0601409687770549\\
8.7	0.0606321194198687\\
8.8	0.0611084911143498\\
8.9	0.0615690259001453\\
9	0.0620126663866161\\
9.1	0.0624383590627927\\
9.2	0.0628450576713356\\
9.3	0.063231726632505\\
9.4	0.0635973445036179\\
9.5	0.0639409074590214\\
9.6	0.0642614327752413\\
9.7	0.0645579623056743\\
9.8	0.0648295659289966\\
9.9	0.0650753449553447\\
10	0.0652944354743081\\
10.1	0.0654860116288429\\
10.2	0.0656492887993818\\
10.3	0.0657835266826751\\
10.4	0.0658880322502485\\
10.5	0.0659621625718079\\
10.6	0.0660053274894526\\
10.7	0.0660169921291815\\
10.8	0.0659966792368793\\
10.9	0.065943971326754\\
11	0.0658585126310591\\
11.1	0.0657400108408627\\
11.2	0.0655882386286238\\
11.3	0.0654030349443884\\
11.4	0.0651843060785296\\
11.5	0.0649320264851053\\
11.6	0.0646462393611016\\
11.7	0.0643270569780515\\
11.8	0.0639746607637654\\
11.9	0.063589301133167\\
12	0.063171297068503\\
12.1	0.0627210354504529\\
12.2	0.06223897014293\\
12.3	0.0617256208356002\\
12.4	0.0611815716493611\\
12.5	0.0606074695112069\\
12.6	0.0600040223060423\\
12.7	0.0593719968141068\\
12.8	0.0587122164437056\\
12.9	0.0580255587699244\\
13	0.0573129528909149\\
13.1	0.0565753766141803\\
13.2	0.055813853486048\\
13.3	0.0550294496782039\\
13.4	0.0542232707457537\\
13.5	0.0533964582717888\\
13.6	0.0525501864138528\\
13.7	0.0516856583680282\\
13.8	0.0508041027666009\\
13.9	0.0499067700253955\\
14	0.0489949286569277\\
14.1	0.0480698615654679\\
14.2	0.0471328623399827\\
14.3	0.0461852315606903\\
14.4	0.0452282731346626\\
14.5	0.0442632906755113\\
14.6	0.0432915839417287\\
14.7	0.0423144453477081\\
14.8	0.0413331565608587\\
14.9	0.0403489851975507\\
15	0.0393631816298936\\
15.1	0.038376975914561\\
15.2	0.0373915748540435\\
15.3	0.0364081591998346\\
15.4	0.0354278810061482\\
15.5	0.0344518611418287\\
15.6	0.0334811869671625\\
15.7	0.0325169101813228\\
15.8	0.0315600448452088\\
15.9	0.0306115655834541\\
16	0.0296724059684094\\
16.1	0.0287434570879362\\
16.2	0.0278255662979056\\
16.3	0.0269195361593642\\
16.4	0.0260261235594392\\
16.5	0.02514603901418\\
16.6	0.0242799461507108\\
16.7	0.0234284613652743\\
16.8	0.0225921536530062\\
16.9	0.0217715446045775\\
17	0.0209671085641999\\
17.1	0.0201792729428897\\
17.2	0.0194084186803478\\
17.3	0.0186548808483297\\
17.4	0.0179189493879491\\
17.5	0.0172008699729914\\
17.6	0.0165008449909998\\
17.7	0.0158190346336418\\
17.8	0.0151555580876657\\
17.9	0.0145104948176158\\
18	0.0138838859313847\\
18.1	0.0132757356196488\\
18.2	0.0126860126602468\\
18.3	0.0121146519786257\\
18.4	0.011561556255591\\
18.5	0.0110265975737493\\
18.6	0.0105096190942284\\
18.7	0.0100104367554886\\
18.8	0.00952884098631037\\
18.9	0.00906459842533645\\
19	0.00861745363987432\\
19.1	0.00818713083701493\\
19.2	0.0077733355604941\\
19.3	0.00737575636711243\\
19.4	0.00699406647693364\\
19.5	0.0066279253918955\\
19.6	0.00627698047789166\\
19.7	0.00594086850581041\\
19.8	0.00561921714744766\\
19.9	0.0053116464226417\\
20	0.00501777009440387\\
20.1	0.00473719700924179\\
20.2	0.00446953238028465\\
20.3	0.0042143790112244\\
20.4	0.00397133845947837\\
20.5	0.00374001213735695\\
20.6	0.00352000235038355\\
20.7	0.00331091327226005\\
20.8	0.00311235185630044\\
20.9	0.00292392868346531\\
21	0.00274525874742113\\
21.1	0.0025759621773189\\
21.2	0.00241566489923723\\
21.3	0.00226399923746517\\
21.4	0.00212060445700851\\
21.5	0.00198512724889187\\
21.6	0.00185722215999662\\
21.7	0.00173655196932177\\
21.8	0.00162278801268293\\
21.9	0.00151561045797234\\
22	0.0014147085331928\\
22.1	0.00131978070954982\\
22.2	0.00123053484194083\\
22.3	0.00114668826921829\\
22.4	0.00106796787662637\\
22.5	0.000994110122818878\\
22.6	0.000924861033861095\\
22.7	0.000859976166599891\\
22.8	0.000799220543757632\\
22.9	0.000742368563065273\\
23	0.000689203882700747\\
23.1	0.00063951928524107\\
23.2	0.000593116522271169\\
23.3	0.000549806141720668\\
23.4	0.00050940729992242\\
23.5	0.000471747560304342\\
23.6	0.000436662680540219\\
23.7	0.00040399638989597\\
23.8	0.000373600158416657\\
23.9	0.000345332959506667\\
24	0.000319061027361764\\
24.1	0.000294657610617924\\
24.2	0.000272002723488226\\
24.3	0.000250982895566544\\
24.4	0.000231490921385482\\
24.5	0.000213425610726614\\
24.6	0.000196691540593845\\
24.7	0.00018119880967605\\
24.8	0.00016686279604327\\
24.9	0.000153603918742032\\
25	0.000141347403879802\\
};
\label{lab:alz_ba}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1.6	0\\
	1.6	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	10.7	0\\
	10.7	0.115\\
};

\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (10.7, 0.1125);
\node[right, align=left]
at (axis cs:2.5,0.1175) {$9.1$ years};
\end{axis}
\end{tikzpicture}%

==> healthy_k_1_n10_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-18	0.000578703703703704\\
-15.6	0.000578703703703704\\
-13.2	0.00578703703703704\\
-10.8	0.0109953703703704\\
-8.4	0.0341435185185185\\
-6	0.0555555555555555\\
-3.6	0.0949074074074073\\
-1.2	0.0873842592592593\\
1.2	0.0578703703703704\\
3.6	0.0353009259259259\\
6	0.0231481481481481\\
8.40000000000001	0.00694444444444445\\
10.8	0.00173611111111111\\
13.2	0.000578703703703702\\
15.6	0.00115740740740741\\
18	0.00115740740740741\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-20	0.00106837606837607\\
-17.4	0.00373931623931624\\
-14.8	0.00587606837606837\\
-12.2	0.0128205128205128\\
-9.6	0.0229700854700855\\
-7	0.0400641025641025\\
-4.4	0.0630341880341881\\
-1.8	0.0689102564102564\\
0.800000000000001	0.0673076923076923\\
3.4	0.0379273504273505\\
6	0.0336538461538461\\
8.6	0.0202991452991453\\
11.2	0.00587606837606837\\
13.8	0.000534188034188035\\
16.4	0.000534188034188034\\
19	0.000534188034188034\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	2.52718655650249e-06\\
-21.9	2.78766760395478e-06\\
-21.8	3.07357235593872e-06\\
-21.7	3.38722980942636e-06\\
-21.6	3.73116669269127e-06\\
-21.5	4.10812272406251e-06\\
-21.4	4.52106690568748e-06\\
-21.3	4.9732149098359e-06\\
-21.2	5.46804761738349e-06\\
-21.1	6.00933087020259e-06\\
-21	6.60113650124541e-06\\
-20.9	7.24786470812093e-06\\
-20.8	7.95426783792839e-06\\
-20.7	8.72547565300118e-06\\
-20.6	9.56702214902224e-06\\
-20.5	1.04848739986804e-05\\
-20.4	1.1485460695624e-05\\
-20.3	1.25757064749238e-05\\
-20.2	1.37630640875528e-05\\
-20.1	1.50555505075114e-05\\
-20	1.64617846511536e-05\\
-19.9	1.79910271889653e-05\\
-19.8	1.96532225305106e-05\\
-19.7	2.14590430634454e-05\\
-19.6	2.34199357273898e-05\\
-19.5	2.55481710030213e-05\\
-19.4	2.78568943959661e-05\\
-19.3	3.03601804939061e-05\\
-19.2	3.30730896737455e-05\\
-19.1	3.60117275336671e-05\\
-19	3.919330712243e-05\\
-18.9	4.26362140352667e-05\\
-18.8	4.63600744422229e-05\\
-18.7	5.03858261106894e-05\\
-18.6	5.47357924791881e-05\\
-18.5	5.94337598341546e-05\\
-18.4	6.45050576354707e-05\\
-18.3	6.99766420298231e-05\\
-18.2	7.58771825835497e-05\\
-18.1	8.22371522584686e-05\\
-18	8.90889206452362e-05\\
-17.9	9.64668504589968e-05\\
-17.8	0.00010440739729149\\
-17.7	0.000112949212602287\\
-17.6	0.000122133249919476\\
-17.5	0.000132002874206812\\
-17.4	0.000142603974340179\\
-17.3	0.00015398507862103\\
-17.2	0.000166197473238392\\
-17.1	0.000179295323573952\\
-17	0.000193335798226744\\
-16.9	0.000208379195614921\\
-16.8	0.000224489072992218\\
-16.7	0.000241732377695771\\
-16.6	0.000260179580420169\\
-16.5	0.000279904810289889\\
-16.4	0.000300985991478643\\
-16.3	0.000323504981099729\\
-16.2	0.000347547708066229\\
-16.1	0.00037320431259385\\
-16	0.000400569285992549\\
-15.9	0.000429741610365655\\
-15.8	0.00046082489780736\\
-15.7	0.000493927528660984\\
-15.6	0.000529162788371613\\
-15.5	0.000566649002437635\\
-15.4	0.000606509668936297\\
-15.3	0.000648873588069068\\
-15.2	0.000693874988143142\\
-15.1	0.00074165364737621\\
-15	0.000792355010882691\\
-14.9	0.000846130302171094\\
-14.8	0.000903136628454288\\
-14.7	0.000963537079047318\\
-14.6	0.00102750081610109\\
-14.5	0.00109520315689525\\
-14.4	0.00116682564688961\\
-14.3	0.00124255612271109\\
-14.2	0.00132258876423256\\
-14.1	0.00140712413488086\\
-14	0.00149636920929478\\
-13.9	0.00159053738743901\\
-13.8	0.00168984849426804\\
-13.7	0.00179452876402498\\
-13.6	0.00190481080825324\\
-13.5	0.00202093356659631\\
-13.4	0.00214314223946034\\
-13.3	0.00227168820161811\\
-13.2	0.0024068288958401\\
-13.1	0.0025488277056495\\
-13	0.00269795380631351\\
-12.9	0.00285448199320265\\
-12.8	0.00301869248667415\\
-12.7	0.003190870712664\\
-12.6	0.00337130705820596\\
-12.5	0.00356029660113409\\
-12.4	0.00375813881326908\\
-12.3	0.00396513723643701\\
-12.2	0.00418159913072334\\
-12.1	0.00440783509442386\\
-12	0.00464415865521891\\
-11.9	0.00489088583216714\\
-11.8	0.00514833466818993\\
-11.7	0.00541682473279864\\
-11.6	0.00569667659490208\\
-11.5	0.00598821126562295\\
-11.4	0.00629174961114775\\
-11.3	0.0066076117357357\\
-11.2	0.00693611633511791\\
-11.1	0.00727758002062792\\
-11	0.00763231661451965\\
-10.9	0.0080006364170469\\
-10.8	0.00838284544600087\\
-10.7	0.00877924464952777\\
-10.6	0.00919012909317705\\
-10.5	0.009615787122262\\
-10.4	0.0100564995007478\\
-10.3	0.0105125385280167\\
-10.2	0.0109841671349979\\
-10.1	0.0114716379612826\\
-10	0.0119751924149881\\
-9.9	0.0124950597172635\\
-9.8	0.0130314559334733\\
-9.7	0.0135845829932213\\
-9.6	0.0141546277015151\\
-9.5	0.0147417607434947\\
-9.4	0.0153461356852786\\
-9.3	0.0159678879735961\\
-9.2	0.0166071339369948\\
-9.1	0.017263969791518\\
-9	0.0179384706538521\\
-8.9	0.0186306895650406\\
-8.8	0.0193406565279474\\
-8.7	0.0200683775617332\\
-8.6	0.0208138337766803\\
-8.5	0.0215769804727583\\
-8.4	0.0223577462653777\\
-8.3	0.0231560322418142\\
-8.2	0.0239717111518139\\
-8.1	0.0248046266359072\\
-8	0.0256545924949591\\
-7.9	0.0265213920044721\\
-7.8	0.0274047772771374\\
-7.7	0.0283044686770855\\
-7.6	0.0292201542892404\\
-7.5	0.0301514894471096\\
-7.4	0.0310980963222616\\
-7.3	0.032059563578646\\
-7.2	0.0330354460947975\\
-7.1	0.0340252647568388\\
-7	0.0350285063250547\\
-6.9	0.0360446233766528\\
-6.8	0.037073034327154\\
-6.7	0.0381131235326714\\
-6.6	0.039164241475134\\
-6.5	0.0402257050322998\\
-6.4	0.041296797834176\\
-6.3	0.0423767707072237\\
-6.2	0.0434648422074764\\
-6.1	0.0445601992434365\\
-6	0.0456619977893455\\
-5.9	0.0467693636891381\\
-5.8	0.047881393551106\\
-5.7	0.0489971557329946\\
-5.6	0.0501156914169556\\
-5.5	0.0512360157734702\\
-5.4	0.0523571192130423\\
-5.3	0.0534779687241481\\
-5.2	0.0545975092956108\\
-5.1	0.0557146654212512\\
-5	0.0568283426843501\\
-4.9	0.0579374294191443\\
-4.8	0.0590407984462673\\
-4.7	0.0601373088787432\\
-4.6	0.0612258079948423\\
-4.5	0.0623051331738187\\
-4.4	0.0633741138902684\\
-4.3	0.0644315737625763\\
-4.2	0.065476332650665\\
-4.1	0.06650720879801\\
-4	0.06752302101266\\
-3.9	0.0685225908817843\\
-3.8	0.0695047450140729\\
-3.7	0.0704683173041369\\
-3.6	0.0714121512128951\\
-3.5	0.0723351020577955\\
-3.4	0.0732360393065989\\
-3.3	0.0741138488683561\\
-3.2	0.0749674353751359\\
-3.1	0.0757957244480084\\
-3	0.0765976649407617\\
-2.9	0.0773722311548234\\
-2.8	0.0781184250188824\\
-2.7	0.0788352782267471\\
-2.6	0.0795218543270484\\
-2.5	0.0801772507584884\\
-2.4	0.0808006008244533\\
-2.3	0.0813910756009528\\
-2.2	0.0819478857720119\\
-2.1	0.0824702833868326\\
-2	0.0829575635332523\\
-1.9	0.0834090659222619\\
-1.8	0.0838241763785978\\
-1.7	0.0842023282327006\\
-1.6	0.0845430036096248\\
-1.5	0.0848457346107958\\
-1.4	0.0851101043848401\\
-1.3	0.0853357480840593\\
-1.2	0.0855223537034744\\
-1.1	0.0856696627997404\\
-1	0.0857774710876131\\
-0.899999999999999	0.0858456289120389\\
-0.799999999999997	0.085874041594344\\
-0.699999999999999	0.0858626696513978\\
-0.599999999999998	0.0858115288870448\\
-0.5	0.0857206903555046\\
-0.399999999999999	0.0855902801968613\\
-0.299999999999997	0.0854204793451748\\
-0.199999999999999	0.0852115231101586\\
-0.0999999999999979	0.0849637006337791\\
0	0.0846773542235323\\
0.100000000000001	0.0843528785645501\\
0.200000000000003	0.0839907198130742\\
0.300000000000001	0.0835913745742131\\
0.400000000000002	0.0831553887672597\\
0.5	0.0826833563821981\\
0.600000000000001	0.0821759181313658\\
0.700000000000003	0.0816337600005516\\
0.800000000000001	0.0810576117041188\\
0.900000000000002	0.0804482450490176\\
1	0.0798064722128234\\
1.1	0.0791331439411707\\
1.2	0.0784291476701831\\
1.3	0.0776954055796901\\
1.4	0.0769328725832038\\
1.5	0.0761425342607778\\
1.6	0.0753254047409987\\
1.7	0.0744825245384668\\
1.8	0.0736149583532013\\
1.9	0.07272379283846\\
2	0.0718101343434946\\
2.1	0.0708751066377701\\
2.2	0.069919848623157\\
2.3	0.0689455120405651\\
2.4	0.0679532591774225\\
2.5	0.0669442605823153\\
2.6	0.065919692792994\\
2.7	0.0648807360838234\\
2.8	0.063828572238598\\
2.9	0.0627643823544778\\
3	0.0616893446826071\\
3.1	0.0606046325107739\\
3.2	0.0595114120932424\\
3.3	0.0584108406326552\\
3.4	0.0573040643186473\\
3.5	0.0561922164275496\\
3.6	0.0550764154872853\\
3.7	0.0539577635112734\\
3.8	0.0528373443048614\\
3.9	0.0517162218475064\\
4	0.0505954387536154\\
4.1	0.0494760148146452\\
4.2	0.0483589456247453\\
4.3	0.0472452012919112\\
4.4	0.0461357252362988\\
4.5	0.0450314330770334\\
4.6	0.0439332116085326\\
4.7	0.0428419178670537\\
4.8	0.0417583782878679\\
4.9	0.040683387953166\\
5	0.0396177099305055\\
5.1	0.0385620747013249\\
5.2	0.0375171796787737\\
5.3	0.0364836888138439\\
5.4	0.0354622322885264\\
5.5	0.0344534062944801\\
5.6	0.0334577728954619\\
5.7	0.0324758599715512\\
5.8	0.031508161242996\\
5.9	0.0305551363713131\\
6	0.029617211135101\\
6.1	0.0286947776778569\\
6.2	0.0277881948249426\\
6.3	0.026897788466711\\
6.4	0.0260238520046839\\
6.5	0.0251666468575696\\
6.6	0.0243264030238209\\
6.7	0.0235033196973577\\
6.8	0.022697565933022\\
6.9	0.0219092813582866\\
7	0.0211385769277086\\
7.1	0.0203855357166035\\
7.2	0.0196502137504096\\
7.3	0.0189326408662251\\
7.4	0.0182328216030199\\
7.5	0.0175507361170598\\
7.6	0.0168863411191259\\
7.7	0.016239570830167\\
7.8	0.0156103379520907\\
7.9	0.0149985346504741\\
8	0.0144040335460593\\
8.1	0.0138266887119922\\
8.2	0.0132663366738629\\
8.3	0.0127227974097137\\
8.4	0.0121958753472928\\
8.5	0.0116853603559515\\
8.6	0.0111910287307036\\
8.7	0.0107126441660959\\
8.8	0.0102499587176652\\
8.9	0.00980271374889395\\
9	0.00937064086170786\\
9.1	0.00895346280869829\\
9.2	0.0085508943853865\\
9.3	0.00816264330098536\\
9.4	0.00778841102625023\\
9.5	0.00742789361714622\\
9.6	0.00708078251319323\\
9.7	0.00674676530948242\\
9.8	0.00642552650148723\\
9.9	0.00611674820191918\\
10	0.00582011082900223\\
10.1	0.00553529376565966\\
10.2	0.00526197598922357\\
10.3	0.00499983667138923\\
10.4	0.00474855574824402\\
10.5	0.00450781446030383\\
10.6	0.00427729586258774\\
10.7	0.004056685304855\\
10.8	0.00384567088221637\\
10.9	0.00364394385641464\\
11	0.00345119904814661\\
11.1	0.00326713520087082\\
11.2	0.0030914553166125\\
11.3	0.00292386696433812\\
11.4	0.00276408256152856\\
11.5	0.00261181962963036\\
11.6	0.00246680102411052\\
11.7	0.00232875513988069\\
11.8	0.00219741609289231\\
11.9	0.00207252387873517\\
12	0.00195382450909746\\
12.1	0.00184107012696762\\
12.2	0.00173401910147459\\
12.3	0.00163243610327681\\
12.4	0.0015360921614187\\
12.5	0.00144476470257856\\
12.6	0.0013582375736335\\
12.7	0.00127630104846491\\
12.8	0.00119875181992286\\
12.9	0.00112539297785971\\
13	0.00105603397413239\\
13.1	0.000990490575459101\\
13.2	0.000928584805000579\\
13.3	0.000870144873517951\\
13.4	0.000815005100939204\\
13.5	0.000763005829144722\\
13.6	0.000713993326759005\\
13.7	0.000667819686711084\\
13.8	0.000624342717300413\\
13.9	0.000583425827478162\\
14	0.000544937907026289\\
14.1	0.00050875320228847\\
14.2	0.000474751188078202\\
14.3	0.000442816436360286\\
14.4	0.000412838482272521\\
14.5	0.000384711688025061\\
14.6	0.000358335105185475\\
14.7	0.000333612335828347\\
14.8	0.000310451392999289\\
14.9	0.000288764560914649\\
15	0.000268468255290058\\
15.1	0.000249482884163345\\
15.2	0.000231732709550363\\
15.3	0.000215145710245955\\
15.4	0.000199653446056679\\
15.5	0.000185190923727141\\
15.6	0.000171696464797787\\
15.7	0.000159111575608911\\
15.8	0.000147380819643427\\
15.9	0.00013645169237967\\
16	0.000126274498805117\\
16.1	0.000116802233722562\\
16.2	0.000107990464961817\\
16.3	9.97972195925428e-05\\
16.4	9.21828732173177e-05\\
16.5	8.51100424084791e-05\\
16.6	7.85434803376843e-05\\
16.7	7.24499756334516e-05\\
16.8	6.67982544891918e-05\\
16.9	6.1558886032384e-05\\
17	5.6704190954564e-05\\
17.1	5.22081533916693e-05\\
17.2	4.80463360349822e-05\\
17.3	4.41957984444127e-05\\
17.4	4.06350185281296e-05\\
17.5	3.73438171455594e-05\\
17.6	3.43032857844948e-05\\
17.7	3.14957172574485e-05\\
17.8	2.89045393574348e-05\\
17.9	2.65142514090207e-05\\
18	2.43103636467235e-05\\
18.1	2.22793393496251e-05\\
18.2	2.04085396583726e-05\\
18.3	1.86861709985301e-05\\
18.4	1.71012350324846e-05\\
18.5	1.5643481060779e-05\\
18.6	1.43033607928e-05\\
18.7	1.30719854061743e-05\\
18.8	1.19410848139787e-05\\
18.9	1.09029690589399e-05\\
19	9.95049175413761e-06\\
19.1	9.07701549033278e-06\\
19.2	8.2763791308673e-06\\
19.3	7.54286691612567e-06\\
19.4	6.87117930077159e-06\\
19.5	6.25640544836083e-06\\
19.6	5.69399730946687e-06\\
19.7	5.17974521111226e-06\\
19.8	4.70975488706688e-06\\
19.9	4.2804258804308e-06\\
20	3.88843125185264e-06\\
20.1	3.53069852872868e-06\\
20.2	3.20439183276932e-06\\
20.3	2.9068951253964e-06\\
20.4	2.63579651253575e-06\\
20.5	2.38887355248219e-06\\
20.6	2.16407951263247e-06\\
20.7	1.95953052299274e-06\\
20.8	1.77349357646683e-06\\
20.9	1.60437532800983e-06\\
21	1.4507116467843e-06\\
21.1	1.31115787747574e-06\\
21.2	1.18447976890767e-06\\
21.3	1.06954503003725e-06\\
21.4	9.65315475309497e-07\\
21.5	8.70839723194893e-07\\
21.6	7.8524641353307e-07\\
21.7	7.07737911047836e-07\\
21.8	6.37584464087982e-07\\
21.9	5.74118789280368e-07\\
22	5.16731054356834e-07\\
22.1	4.64864232933846e-07\\
22.2	4.18009806482785e-07\\
22.3	3.75703790129876e-07\\
22.4	3.37523060267901e-07\\
22.5	3.03081963247547e-07\\
22.6	2.72029185645407e-07\\
22.7	2.440448677788e-07\\
22.8	2.18837943256096e-07\\
22.9	1.96143688415993e-07\\
23	1.75721466521596e-07\\
23.1	1.57352652536627e-07\\
23.2	1.40838725222975e-07\\
23.3	1.25999514162651e-07\\
23.4	1.12671590124754e-07\\
23.5	1.00706787970597e-07\\
23.6	8.99708520197047e-08\\
23.7	8.03421944872949e-08\\
23.8	7.17107582520205e-08\\
23.9	6.39769758226762e-08\\
24	5.70508169460026e-08\\
24.1	5.08509178362867e-08\\
24.2	4.53037855127259e-08\\
24.3	4.03430712041537e-08\\
24.4	3.59089072242165e-08\\
24.5	3.19473021349938e-08\\
24.6	2.84095894048416e-08\\
24.7	2.52519251283363e-08\\
24.8	2.24348307140176e-08\\
24.9	1.99227767604959e-08\\
25	1.76838046347147e-08\\
};
\label{lab:healthy_ca}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	7.86880575011129e-05\\
-21.9	8.37059738016534e-05\\
-21.8	8.90185659910821e-05\\
-21.7	9.46414197398977e-05\\
-21.6	0.000100590834562495\\
-21.5	0.000106883849788773\\
-21.4	0.000113538271087787\\
-21.3	0.00012057269753152\\
-21.2	0.000128006549184949\\
-21.1	0.000135860095206678\\
-21	0.000144154482442368\\
-20.9	0.000152911764491074\\
-20.8	0.000162154931222447\\
-20.7	0.00017190793872043\\
-20.6	0.000182195739626763\\
-20.5	0.000193044313855167\\
-20.4	0.000204480699644535\\
-20.3	0.000216533024916907\\
-20.2	0.000229230538903295\\
-20.1	0.000242603643997716\\
-20	0.000256683927796969\\
-19.9	0.000271504195280803\\
-19.8	0.000287098501084207\\
-19.7	0.000303502181810544\\
-19.6	0.000320751888331189\\
-19.5	0.000338885618014262\\
-19.4	0.000357942746821852\\
-19.3	0.000377964061212012\\
-19.2	0.000398991789778524\\
-19.1	0.00042106963455824\\
-19	0.000444242801932538\\
-18.9	0.000468558033046133\\
-18.8	0.00049406363366328\\
-18.7	0.000520809503378057\\
-18.6	0.000548847164092245\\
-18.5	0.00057822978767104\\
-18.4	0.000609012222683674\\
-18.3	0.000641251020132863\\
-18.2	0.000675004458073921\\
-18.1	0.000710332565021305\\
-18	0.000747297142037499\\
-17.9	0.000785961783396189\\
-17.8	0.000826391895708984\\
-17.7	0.000868654715402287\\
-17.6	0.000912819324428358\\
-17.5	0.00095895666409233\\
-17.4	0.00100713954687459\\
-17.3	0.001057442666126\\
-17.2	0.00110994260351148\\
-17.1	0.00116471783407586\\
-17	0.00122184872880435\\
-16.9	0.0012814175545488\\
-16.8	0.00134350847118998\\
-16.7	0.00140820752590515\\
-16.6	0.00147560264440992\\
-16.5	0.00154578361904307\\
-16.4	0.00161884209356317\\
-16.3	0.0016948715445261\\
-16.2	0.00177396725911352\\
-16.1	0.00185622630928318\\
-16	0.00194174752211348\\
-15.9	0.00203063144621649\\
-15.8	0.00212298031409571\\
-15.7	0.00221889800032747\\
-15.6	0.00231848997544767\\
-15.5	0.00242186325542914\\
-15.4	0.00252912634663847\\
-15.3	0.00264038918616527\\
-15.2	0.0027557630774219\\
-15.1	0.00287536062091614\\
-15	0.00299929564010537\\
-14.9	0.00312768310224642\\
-14.8	0.00326063903416197\\
-14.7	0.00339828043285102\\
-14.6	0.00354072517087861\\
-14.5	0.00368809189648745\\
-14.4	0.00384049992838288\\
-14.3	0.00399806914515084\\
-14.2	0.00416091986927824\\
-14.1	0.00432917274575431\\
-14	0.00450294861524222\\
-13.9	0.00468236838182018\\
-13.8	0.00486755287530287\\
-13.7	0.00505862270816488\\
-13.6	0.00525569812710026\\
-13.5	0.00545889885926402\\
-13.4	0.00566834395325417\\
-13.3	0.00588415161490609\\
-13.2	0.00610643903798399\\
-13.1	0.00633532222986788\\
-13	0.0065709158323487\\
-12.9	0.00681333293765801\\
-12.8	0.00706268489987329\\
-12.7	0.00731908114185464\\
-12.6	0.00758262895788314\\
-12.5	0.00785343331218649\\
-12.4	0.00813159663355241\\
-12.3	0.00841721860624539\\
-12.2	0.00871039595745798\\
-12.1	0.00901122224154251\\
-12	0.00931978762128474\\
-11.9	0.00963617864649588\\
-11.8	0.00996047803021452\\
-11.7	0.0102927644228247\\
-11.6	0.0106331121844116\\
-11.5	0.0109815911556891\\
-11.4	0.0113382664278506\\
-11.3	0.0117031981117049\\
-11.2	0.0120764411064743\\
-11.1	0.0124580448686451\\
-11	0.0128480531812723\\
-10.9	0.0132465039241526\\
-10.8	0.0136534288452918\\
-10.7	0.0140688533341021\\
-10.6	0.0144927961967766\\
-10.5	0.0149252694342966\\
-10.4	0.0153662780235355\\
-10.3	0.0158158197019321\\
-10.2	0.0162738847562129\\
-10.1	0.016740455815648\\
-10	0.0172155076503304\\
-9.9	0.0176990069749747\\
-9.8	0.0181909122587322\\
-9.7	0.0186911735415208\\
-9.6	0.0191997322573722\\
-9.5	0.019716521065296\\
-9.4	0.0202414636881592\\
-9.3	0.0207744747600786\\
-9.2	0.0213154596828188\\
-9.1	0.0218643144916834\\
-9	0.0224209257313808\\
-8.9	0.0229851703423399\\
-8.8	0.0235569155579397\\
-8.7	0.0241360188131094\\
-8.6	0.0247223276647416\\
-8.5	0.0253156797243511\\
-8.4	0.0259159026033959\\
-8.3	0.0265228138716622\\
-8.2	0.0271362210290992\\
-8.1	0.0277559214914707\\
-8	0.0283817025901723\\
-7.9	0.0290133415865411\\
-7.8	0.0296506057009656\\
-7.7	0.0302932521570776\\
-7.6	0.030941028241287\\
-7.5	0.0315936713778931\\
-7.4	0.0322509092199794\\
-7.3	0.0329124597562755\\
-7.2	0.0335780314341355\\
-7.1	0.034247323298758\\
-7	0.0349200251487416\\
-6.9	0.0355958177080355\\
-6.8	0.0362743728143186\\
-6.7	0.0369553536238042\\
-6.6	0.0376384148324351\\
-6.5	0.0383232029134008\\
-6.4	0.0390093563708754\\
-6.3	0.0396965060098373\\
-6.2	0.0403842752218007\\
-6.1	0.041072280286251\\
-6	0.0417601306875422\\
-5.9	0.0424474294469797\\
-5.8	0.043133773469775\\
-5.7	0.0438187539065253\\
-5.6	0.0445019565288352\\
-5.5	0.0451829621186636\\
-5.4	0.0458613468709438\\
-5.3	0.0465366828089928\\
-5.2	0.0472085382121901\\
-5.1	0.047876478055377\\
-5	0.0485400644593924\\
-4.9	0.0491988571521334\\
-4.8	0.0498524139394963\\
-4.7	0.0505002911855278\\
-4.6	0.051142044301085\\
-4.5	0.0517772282402797\\
-4.4	0.0524053980039563\\
-4.3	0.0530261091494261\\
-4.2	0.0536389183056644\\
-4.1	0.0542433836931495\\
-4	0.0548390656475091\\
-3.9	0.0554255271461182\\
-3.8	0.0560023343367794\\
-3.7	0.0565690570676023\\
-3.6	0.0571252694171846\\
-3.5	0.057670550224191\\
-3.4	0.058204483615415\\
-3.3	0.0587266595314038\\
-3.2	0.0592366742487224\\
-3.1	0.0597341308979307\\
-3	0.0602186399763484\\
-2.9	0.0606898198546833\\
-2.8	0.0611472972766044\\
-2.7	0.0615907078503464\\
-2.6	0.0620196965314432\\
-2.5	0.0624339180956939\\
-2.4	0.0628330376014854\\
-2.3	0.0632167308406015\\
-2.2	0.063584684776674\\
-2.1	0.0639365979704445\\
-2	0.0642721809910292\\
-1.9	0.0645911568124028\\
-1.8	0.0648932611943399\\
-1.7	0.0651782430470828\\
-1.6	0.0654458647790297\\
-1.5	0.0656959026267711\\
-1.4	0.0659281469668315\\
-1.3	0.0661424026085095\\
-1.2	0.0663384890672423\\
-1.1	0.0665162408179612\\
-1	0.0666755075279374\\
-0.899999999999999	0.0668161542686611\\
-0.799999999999997	0.0669380617063368\\
-0.699999999999999	0.0670411262706155\\
-0.599999999999998	0.067125260301233\\
-0.5	0.0671903921722616\\
-0.399999999999999	0.067236466393729\\
-0.299999999999997	0.0672634436904037\\
-0.199999999999999	0.0672713010575884\\
-0.0999999999999979	0.0672600317938126\\
0	0.0672296455103571\\
0.100000000000001	0.0671801681175939\\
0.200000000000003	0.0671116417881662\\
0.300000000000001	0.067024124897084\\
0.400000000000002	0.0669176919388523\\
0.5	0.0667924334217988\\
0.600000000000001	0.0666484557398086\\
0.700000000000003	0.0664858810217228\\
0.800000000000001	0.0663048469586969\\
0.900000000000002	0.0661055066098631\\
1	0.065888028186678\\
1.1	0.0656525948163839\\
1.2	0.0653994042850457\\
1.3	0.0651286687606721\\
1.4	0.0648406144969599\\
1.5	0.0645354815182436\\
1.6	0.0642135232862618\\
1.7	0.0638750063493896\\
1.8	0.0635202099750153\\
1.9	0.0631494257657713\\
2	0.0627629572603577\\
2.1	0.0623611195197216\\
2.2	0.0619442386993825\\
2.3	0.061512651608716\\
2.4	0.0610667052580269\\
2.5	0.0606067563942651\\
2.6	0.0601331710262513\\
2.7	0.0596463239402955\\
2.8	0.0591465982071047\\
2.9	0.0586343846808835\\
3	0.0581100814915437\\
3.1	0.0575740935309423\\
3.2	0.0570268319340708\\
3.3	0.0564687135561247\\
3.4	0.0559001604463753\\
3.5	0.0553215993197707\\
3.6	0.0547334610271825\\
3.7	0.0541361800252122\\
3.8	0.0535301938464605\\
3.9	0.0529159425711544\\
4	0.052293868301012\\
4.1	0.0516644146362135\\
4.2	0.0510280261563295\\
4.3	0.0503851479060391\\
4.4	0.0497362248864538\\
4.5	0.0490817015528383\\
4.6	0.0484220213195007\\
4.7	0.0477576260725979\\
4.8	0.0470889556915769\\
4.9	0.0464164475799479\\
5	0.0457405362060557\\
5.1	0.0450616526544856\\
5.2	0.0443802241887138\\
5.3	0.0436966738255779\\
5.4	0.0430114199221123\\
5.5	0.0423248757752609\\
5.6	0.0416374492349472\\
5.7	0.0409495423309455\\
5.8	0.0402615509139658\\
5.9	0.0395738643113273\\
6	0.0388868649975634\\
6.1	0.0382009282802628\\
6.2	0.0375164220014189\\
6.3	0.0368337062545232\\
6.4	0.0361531331176027\\
6.5	0.0354750464023664\\
6.6	0.0347997814195942\\
6.7	0.0341276647608605\\
6.8	0.0334590140966596\\
6.9	0.0327941379909573\\
7	0.0321333357321682\\
7.1	0.0314768971805206\\
7.2	0.0308251026317411\\
7.3	0.0301782226969613\\
7.4	0.0295365181987166\\
7.5	0.0289002400828809\\
7.6	0.0282696293463501\\
7.7	0.0276449169802629\\
7.8	0.0270263239285184\\
7.9	0.0264140610613287\\
8	0.0258083291635169\\
8.1	0.0252093189372524\\
8.2	0.0246172110188898\\
8.3	0.024032176009561\\
8.4	0.0234543745191498\\
8.5	0.0228839572232593\\
8.6	0.0223210649327692\\
8.7	0.0217658286755613\\
8.8	0.0212183697899815\\
8.9	0.0206788000295902\\
9	0.0201472216787458\\
9.1	0.0196237276785528\\
9.2	0.0191084017627001\\
9.3	0.0186013186027051\\
9.4	0.0181025439620765\\
9.5	0.0176121348589012\\
9.6	0.0171301397363575\\
9.7	0.0166565986406569\\
9.8	0.0161915434059126\\
9.9	0.0157349978454349\\
10	0.0152869779489529\\
10.1	0.0148474920852681\\
10.2	0.0144165412098423\\
10.3	0.013994119076834\\
10.4	0.013580212455096\\
10.5	0.0131748013476586\\
10.6	0.0127778592142258\\
10.7	0.0123893531962226\\
10.8	0.0120092443439381\\
10.9	0.0116374878453215\\
11	0.011274033255994\\
11.1	0.0109188247300559\\
11.2	0.0105718012512743\\
11.3	0.0102328968642527\\
11.4	0.00990204090519504\\
11.5	0.00957915823188918\\
11.6	0.00926416945254945\\
11.7	0.0089569911531709\\
11.8	0.0086575361230626\\
11.9	0.00836571357824126\\
12	0.00808142938238185\\
12.1	0.007804586265036\\
12.2	0.00753508403684463\\
12.3	0.0072728198014861\\
12.4	0.00701768816411641\\
12.5	0.00676958143607325\\
12.6	0.00652838983563098\\
12.7	0.00629400168460852\\
12.8	0.00606630360064762\\
12.9	0.00584518068499352\\
13	0.00563051670562502\\
13.1	0.00542219427559563\\
13.2	0.00522009502646149\\
13.3	0.00502409977668649\\
13.4	0.0048340886949283\\
13.5	0.00464994145812283\\
13.6	0.004471537404298\\
13.7	0.00429875568006031\\
13.8	0.00413147538271051\\
13.9	0.00396957569695662\\
14	0.00381293602620447\\
14.1	0.00366143611841712\\
14.2	0.00351495618654564\\
14.3	0.00337337702354402\\
14.4	0.00323658011199117\\
14.5	0.00310444772835255\\
14.6	0.00297686304192309\\
14.7	0.00285371020850172\\
14.8	0.00273487445885604\\
14.9	0.00262024218204366\\
15	0.00250970100366349\\
15.1	0.00240313985911771\\
15.2	0.00230044906197107\\
15.3	0.00220152036750016\\
15.4	0.00210624703153096\\
15.5	0.00201452386466761\\
15.6	0.00192624728202018\\
15.7	0.00184131534854324\\
15.8	0.00175962782010067\\
15.9	0.00168108618037548\\
16	0.00160559367374634\\
16.1	0.00153305533425472\\
16.2	0.00146337801078909\\
16.3	0.00139647038861379\\
16.4	0.00133224300737196\\
16.5	0.00127060827569279\\
16.6	0.00121148048253381\\
16.7	0.00115477580538966\\
16.8	0.0011004123154985\\
16.9	0.0010483099801771\\
17	0.00099839066241517\\
17.1	0.000950578117858502\\
17.2	0.000904797989309644\\
17.3	0.000860977798873419\\
17.4	0.00081904693787318\\
17.5	0.000778936654661853\\
17.6	0.000740580040450067\\
17.7	0.000703912013271462\\
17.8	0.00066886930020306\\
17.9	0.000635390417956225\\
18	0.000603415651951088\\
18.1	0.000572887033984779\\
18.2	0.00054374831860093\\
18.3	0.000515944958265076\\
18.4	0.000489424077447652\\
18.5	0.000464134445713156\\
18.6	0.000440026449911051\\
18.7	0.000417052065560746\\
18.8	0.000395164827519825\\
18.9	0.000374319800021483\\
19	0.000354473546163827\\
19.1	0.000335584096930497\\
19.2	0.000317610919818723\\
19.3	0.000300514887147725\\
19.4	0.000284258244117086\\
19.5	0.000268804576681473\\
19.6	0.000254118779304917\\
19.7	0.000240167022654642\\
19.8	0.00022691672129133\\
19.9	0.000214336501409591\\
20	0.000202396168679384\\
20.1	0.000191066676236145\\
20.2	0.000180320092864432\\
20.3	0.000170129571417051\\
20.4	0.000160469317508838\\
20.5	0.0001513145585215\\
20.6	0.000142641512953321\\
20.7	0.000134427360144915\\
20.8	0.000126650210409724\\
20.9	0.000119289075595537\\
21	0.000112323840100963\\
21.1	0.000105735232368516\\
21.2	9.95047968738316e-05\\
21.3	9.36148666283806e-05\\
21.4	8.80485362111083e-05\\
21.5	8.27896353424349e-05\\
21.6	7.78227030122544e-05\\
21.7	7.31329621717955e-05\\
21.8	6.87062949975262e-05\\
21.9	6.45292187337056e-05\\
22	6.05888621186568e-05\\
22.1	5.68729423984146e-05\\
22.2	5.33697429300417e-05\\
22.3	5.00680913756286e-05\\
22.4	4.6957338486798e-05\\
22.5	4.4027337478399e-05\\
22.6	4.1268423989029e-05\\
22.7	3.8671396625031e-05\\
22.8	3.62274980837008e-05\\
22.9	3.3928396850592e-05\\
23	3.17661694650133e-05\\
23.1	2.97332833471022e-05\\
23.2	2.78225801791842e-05\\
23.3	2.60272598335339e-05\\
23.4	2.43408648380962e-05\\
23.5	2.275726537124e-05\\
23.6	2.1270644776165e-05\\
23.7	1.98754855851959e-05\\
23.8	1.85665560438445e-05\\
23.9	1.73388971242249e-05\\
24	1.61878100171392e-05\\
24.1	1.51088440919413e-05\\
24.2	1.4097785313097e-05\\
24.3	1.31506451022204e-05\\
24.4	1.22636496342538e-05\\
24.5	1.14332295563799e-05\\
24.6	1.065601011821e-05\\
24.7	9.92880170176907e-06\\
24.8	9.24859073980931e-06\\
24.9	8.612531011013e-06\\
25	8.0179353007025e-06\\
};
\label{lab:healthy_ba}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-0.8	0\\
	-0.8	0.11\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-0.2	0\\
	-0.2	0.11\\
};
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (-3,0.105) to (-0.8, 0.105);
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (-0.2, 0.105);
\node[right, align=left]
at (axis cs:-2.5,0.115) {$0.6$ years};
\end{axis}
\end{tikzpicture}%

==> outlier_cumulative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=19,
xlabel style={font=\color{white!15!black}},
xlabel={\large Iteration},
ymin=0,
ymax=105,
ylabel style={font=\color{white!15!black}},
ylabel={\large Cumulative Outliers [\%]},
ytick = {0,20,40,60,80,100},
axis background/.style={fill=white},
legend style={at={(0.015,0.565)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	3.70370370370370\\
2	11.1111111111111\\
3	15.3086419753086\\
4	19.7530864197531\\
5	20.7407407407407\\
6	21.7283950617284\\
7	23.4567901234568\\
8	24.1975308641975\\
9	24.6913580246914\\
10	25.9259259259259\\
11	27.4074074074074\\
12	28.3950617283951\\
13	28.6419753086420\\
14	29.3827160493827\\
15	30.1234567901235\\
16	31.8518518518519\\
17	31.8518518518519\\
18	31.8518518518519\\
};
\label{lab:cdr_0}
\addlegendentry{Normal}

%\addplot [color=mycolor2, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
%  table[row sep=crcr]{%
%1	7.87878787878788\\
%2	17.5757575757576\\
%3	21.8181818181818\\
%4	26.0606060606061\\
%5	35.7575757575758\\
%6	38.1818181818182\\
%7	45.4545454545455\\
%8	48.4848484848485\\
%9	52.7272727272727\\
%10	58.1818181818182\\
%11	58.7878787878788\\
%12	58.7878787878788\\
%13	58.7878787878788\\
%14	58.7878787878788\\
%15	60.6060606060606\\
%16	61.2121212121212\\
%17	61.2121212121212\\
%};
%\addlegendentry{Alzheimer}

\addplot [color=mycolor5, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	12.7272727272727\\
2	20.9090909090909\\
3	30.9090909090909\\
4	38.1818181818182\\
5	38.1818181818182\\
6	40\\
7	44.5454545454546\\
8	49.0909090909091\\
9   51.8181818181818\\
10	53.6363636363636\\
11	53.6363636363636\\
12	55.4545454545455\\
13	58.1818181818182\\
14	61.8181818181818\\
15	62.7272727272727\\
16	64.5454545454546\\
17	64.5454545454546\\
18	64.5454545454546\\
};
\label{lab:cdr_half}
\addlegendentry{CDR $0.5$}

\addplot [color=mycolor15, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
  table[row sep=crcr]{%
1	8.16326530612245\\
2	36.7346938775510\\
3	42.8571428571429\\
4	46.9387755102041\\
5	48.9795918367347\\
6	55.1020408163265\\
7	57.1428571428571\\
8	63.2653061224490\\
9	65.3061224489796\\
10	67.3469387755102\\
11	69.3877551020408\\
12	69.3877551020408\\
13	69.3877551020408\\
14	71.4285714285714\\
15	71.4285714285714\\
16	73.469387755102\\
17	73.469387755102\\
18	73.469387755102\\
};
\label{lab:cdr_1}
\addlegendentry{CDR $1$}

\addplot [color=mycolor16, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
  table[row sep=crcr]{%
1	16.6666666666667\\
2	66.6666666666667\\
3	83.3333333333333\\
4	83.3333333333333\\
5	83.3333333333333\\
6	83.3333333333333\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
};
\label{lab:cdr_2}
\addlegendentry{CDR $2$}
\node[right, align=left]
at (axis cs:14,38) {$129/405 = 32$\%};
\node[right, align=left]
at (axis cs:14.3,55) {$71/110 = 65$\%};
\node[right, align=left]
at (axis cs:14.6,79) {$36/49 = 73$\%};
\node[right, align=left]
at (axis cs:14.9,93) {$6/6 = 100$\%};
\end{axis}
\end{tikzpicture}%
